Perceptual Evaluation of Liquid Simulation Methods

This paper proposes a novel framework to evaluate fluid simulation methods based on crowd-sourced user studies in order to robustly gather large numbers of opinions. The key idea for a robust and reliable evaluation is to use a reference video from a carefully selected real-world setup in the user study. By conducting a series of controlled user studies and comparing their evaluation results, we observe various factors that affect the perceptual evaluation. Our data show that the availability of a reference video makes the evaluation consistent. We introduce this approach for computing scores of simulation methods as visual accuracy metric. As an application of the proposed framework, a variety of popular simulation methods are evaluated.

==> figs/study-ref.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'study-ref.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{545.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75055026)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{study-ref.pdf}}%
    \put(0.25056459,0.16101889){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small{A}}}}}%
    \put(0.74946407,0.16101889){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small{B}}}}}%
    \put(0.0891416,0.06713131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small{A}}}}}%
    \put(0.0891416,0.03044752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small{B}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{study-ref.pdf}}%
    \put(0.0377843,0.11115185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small{01/30: Which one is closer to the reference video?}}}}}%
    \put(0.83681734,0.59163064){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{{\small{Reference}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{study-ref.pdf}}%
  \end{picture}%
\endgroup%

